Measure of Dependence for Financial Time-Series

Assessing the predictive power of both data and models holds paramount significance in time-series machine learning applications. Yet, preparing time series data accurately and employing an appropriate measure for predictive power seems to be a non-trivial task. This work involves reviewing and establishing the groundwork for a comprehensive analysis of shaping time-series data and evaluating various measures of dependence. Lastly, we present a method, framework, and a concrete example for selecting and evaluating a suitable measure of dependence.

==> data.tex <==
\noindent\begin{tikzpicture}

\tikzstyle{every node}=[font=\large]

\node at (8,5) {Sliding Window};
\draw[nice table] (0,0) grid (24,4); 

\node at (-0.4,0.5) {$f_3$}; \node at (-0.4,1.5) {$f_2$}; \node at (-0.4,2.5) {$f_1$};\node at (-0.4,3.5) {$y_1$};

\draw[rounded corners, ultra thick, orange] (3.8, -0.2) rectangle (12.2, 4.2) {};
\draw[orange, thick]	(8,4.2)   -- (8,4.4);
\draw[blue arrow, orange] 	(7.9,4.5) -- (10,4.5);


\draw[time arrow] 	(0,-1) -- (24,-1) 	node[anchor=north] {Time};
\foreach \x in {0,2,...,22}{ \draw (\x,-0.6) -- (\x,-1); }
\draw[thick]		(0,-0.6) -- (0,-1) 		node[anchor=north] {$t_0$};
\draw[thick]   		(2,-0.6) -- (2,-1) 		node[anchor=north] {$t_1$};
\draw[dotted]   	(8,0)    -- (8,-1) 		node[anchor=north] {$t_{i}$};
\draw[ultra thick]  (8,0)    -- (8,4);

\node at (1,-2.7) {N};
\draw [decorate, decoration = {brace, amplitude=2mm, mirror}] (0,-2) -- (2,-2);

\tikzset{shift={(12,0)}}

\tikzset{shift={(-9.2,-8)}}

\node at (4,4.7) {Univariate};
\draw[nice table] (0,0) grid (8,4); 
\node[blue] at (2,-0.4) {X}; \node[red] at (6,-0.4) {Y};

\node at (-0.4,0.5) {$f_3$}; \node at (-0.4,1.5) {$f_2$}; \node at (-0.4,2.5) {$f_1$};\node at (-0.4,3.5) {$y_1$};


\filldraw[blue cell] (0,3) rectangle (4,2);
\filldraw[red cell]  (4,3) rectangle (8,4);

\draw[thick,->, -latex] (0,-0.8) -- (8,-0.8) 	node[anchor=north] {Time};
\draw[dotted]   		(4,0)    -- (4,-1) 		node[anchor=north] {$t_i$};
\draw[ultra thick]  	(4,0)    -- (4,4);

\draw [square brace] 	(0.5,2) to [square left brace ] (0.5,3);

\draw [square brace] 	(3.5,2) to [square right brace] (3.5,3);

\draw [square brace, red] (4.5,3) to [square left brace] (4.5,4);

\draw [square brace, red] (7.5,3) to [square right brace] (7.5,4);

\draw[dashed, orange, thick]  	(0.1,4.2)   -- (1,7.7);
\draw[dashed, orange, thick]  	(8.1,4.2)   -- (9.3,7.7);

\tikzset{shift={(12,0)}}

\node at (4,4.7) {Multivariate};
\draw[nice table] (0,0) grid (8,4); 
\node[blue] at (2,-0.4) {S}; \node[red] at (6,-0.4) {Y};

\node at (-0.4,0.5) {$f_3$}; \node at (-0.4,1.5) {$f_2$}; \node at (-0.4,2.5) {$f_1$};\node at (-0.4,3.5) {$y_1$};


\filldraw[blue cell] 	(0,0) rectangle (4,3);
\filldraw[red cell]  	(4,3) rectangle (8,4);

\draw[thick,->, -latex] (0,-0.8) -- (8,-0.8) 	node[anchor=north] {Time};
\draw[dotted]   		(4,0)    -- (4,-1) 		node[anchor=north] {$t_i$};
\draw[ultra thick]  	(4,0)    -- (4,4);

\draw [square brace] 	(0.5,0) to [square left brace ] (0.5,3);

\draw [square brace] 	(3.5,0) to [square right brace] (3.5,3);

\draw [square brace, red] (4.5,3) to [square left brace ] (4.5,4);

\draw [square brace, red] (7.5,3) to [square right brace] (7.5,4);


\node at (2,6) {W};
\draw [decorate, decoration = {brace, amplitude=2mm}] (0,5.4) -- (3.9,5.4);
\node at (6,6) {W};
\draw [decorate, decoration = {brace, amplitude=2mm}] (4.1,5.4) -- (8,5.4);

\end{tikzpicture}

==> format.tex <==
\noindent\begin{tikzpicture}


\draw[draw=black] (0,0) rectangle ++(2.5,0.8);
\node at (1.25,0.55) {X};
\node at (1.25,0.2) {\tiny (samples, time steps, features)};

\draw[draw=black] (3,0) rectangle ++(2,0.8);
\node at (4,0.55) {Y};
\node at (4,0.2) {\tiny (samples, time horizon)};


\end{tikzpicture}

==> metrics.tex <==
\begin{tikzpicture}

\tikzset{
    boxnode/.style={rectangle,
        rounded corners,
        draw=black, 
        text width=10em,
        minimum height=3em,
        text centered
    },
    endnode/.style={rectangle,
		draw=black, 
		minimum height=3em
	},
	titlenode/.style={ellipse,
		draw=black, 
		minimum height=3em
	},
}

\tikzstyle{level 1}=[sibling distance=70mm]
\tikzstyle{level 2}=[sibling distance=70mm]
\tikzstyle{level 3}=[sibling distance=90mm]
\tikzstyle{level 4}=[sibling distance=110mm]

\tikzstyle{every node}=[anchor=north]

\node [titlenode] (param) {Overview of Measure of Dependence}
    child { node [boxnode] (non-linear) {Non-Linear}
		child { node [boxnode, left=0mm] (univariate) {Univariate}
		   	child { node [endnode] 
		   		{	\begin{tabular}{ll}
		   			Measure & Type \\
		   			\hline
		   			Distance Correlation* & Stat.\\
		   			Mutual Information* & Info.\\
		   			Maximal Information Coefficient* & Info.\\
		   			\end{tabular}
		   		}	
		   	}
		}
    	child { node [boxnode] (multivariate)  {Multivariate}
			child { node [boxnode, right=0mm] (model) {Model Based}
				child { node [endnode]
					{	\begin{tabular}{ll}
						Measure & Type\\
						\hline
						Predictive Power Score* & Loss\\
						\end{tabular}
					}
				}
			}
			child { node [boxnode, right=10mm] (nomodel) {No Model}
				child { node [boxnode, right=10mm] (grouptotarget) {Group to Target}
					child { node [endnode]
						{	\begin{tabular}{ll}
							Measure & Type\\
							\hline
							Redundancy-Synergy Index & Info. \\
							Partial Information Decomposition & Info.\\
							Cumulative Mutual Information & Info.\\
							\end{tabular}
						}	
					}
				}
				child { node [boxnode, right=-15mm] (within) {Within Group}
					child { node [endnode]
						{	\begin{tabular}{ll}
							Measure & Type\\
							\hline
							Total Correlation TC & Stat.\\
							Maximal Correlation MAC & Stat.\\
							Interaction Information II& Info.\\
							High Contrast Subspaces HiCS & Stat.\\
							Universal Dependency Analysis UDS & -\\
							Monte Carlo Dependency Estimation MCDE & Stat.\\
							\end{tabular}
						}	
					}
				}
			}
		}
    }
	child { node [boxnode, right=0mm] (Linear){Linear}
    	child { node [endnode] 
    		{	\begin{tabular}{ll}
    			Measure & Type \\
    			\hline
    			Pearson Correlation & Stat.\\
    			\end{tabular}
    		}	
    	}
    }
	child { node [boxnode, right=0mm] (monotonic){Monotonic}
		child { node [endnode] 
			{	\begin{tabular}{ll}
				Measure & Type \\
				\hline
				Spearman Correlation & Stat.\\
				\end{tabular}
			}	
		}
	}
;

\end{tikzpicture}


==> regime.tex <==
\noindent\begin{tikzpicture}

\tikzstyle{every node}=[font=\large]

\node at (4,4.9) {Historic};
\draw [decorate, decoration = {brace, amplitude=3.5mm}] (2,4.2) -- (6,4.2);
\node at (8,4.9) {Time Horizon};
\draw [decorate, decoration = {brace, amplitude=3.5mm}] (6,4.2) -- (10,4.2);

\draw[nice table] (0,0) grid (12,4); 

\node at (-0.4,0.5) {$f_4$}; \node at (-0.4,1.5) {$f_3$}; \node at (-0.4,2.5) {$f_2$};\node at (-0.4,3.5) {$f_1$};

\filldraw[blue cell] (2,0) rectangle (6,4);
\filldraw[red cell]  (6,0) rectangle (10,4);

\draw[time arrow] 	(-1,-0.8) -- (-1,5) 	node[anchor=south] {Probability};
\draw[time arrow] 	(-1,-0.8) -- (12.5,-0.8) 	node[anchor=north] {Time};
\draw[dotted]   	(6,0)    -- (6,-1) 		node[anchor=north] {$t_0$};
\draw[dotted]   	(7,0)    -- (7,-1) 		node[anchor=north] {$t_1$};
\draw[dotted]   	(9,0)    -- (9,-1) 		node[anchor=north] {$t_3$};
\draw[dotted]   	(4,0)    -- (4,-1) 		node[anchor=north] {$t_{-2}$};
\draw[thick]  		(6,0)    -- (6,4);

\draw [ultra thick, blue] plot [smooth, tension=0.8] coordinates {(3.4,3.5) (3.6,2.5) (3.8,3.5) (4,2.5) (4.2,3.5) (4.4,2.5) (4.6,3.5)};
\draw [ultra thick, red] plot [smooth, tension=0.8] coordinates {(8.4,3.5) (8.6,2.5) (8.8,3.5) (9,2.5) (9.2,3.5) (9.4,2.5) (9.6,3.5)};
\draw [ultra thick, dashed] plot [smooth, tension=0.8] coordinates {(0,-0.8) (3.5,2) (6,0.5) (8.6,2) (12,-0.8)};

\end{tikzpicture}

==> verification.tex <==
\begin{tikzpicture}[node distance=2cm]

\node (start) [startstop, fill=gray!25] {Define the number of measure and feature space to be evaluate};
\node (step_1) [process,   below of=start, fill=gray!25] {Search for $M_{best,worst}$ and $F_{best,worst}$};
\node (step_2) [process,   below of=step_1] {Define production model and a subset of hyperparameters};
\node (step_3) [process,   below of=step_2] {Train the production model with $M_{best,worst}$ and $F_{best,worst}$};
\node (step_4) [process,   below of=step_3] {Correlate production model score $S_{highest,lowest}$ with $M_{best,worst}$ and $F_{best,worst}$};
\node (step_5) [decision,  below of=step_4, yshift=-1cm] {Positive Correlation?};
\node (stop)   [startstop, below of=step_5, yshift=-1cm] {Use $M_{best}$ and $F_{best}$ for full scale hyperparameter search};

\draw [arrow] (start) -- (step_1);
\draw [arrow] (step_1) -- (step_2);
\draw [arrow] (step_2) -- (step_3);
\draw [arrow] (step_3) -- (step_4);
\draw [arrow] (step_4) -- (step_5);
\draw [arrow] (step_5) -- node[anchor=south]  {no}  +(4,0) |- (start);
\draw [arrow] (step_5) -- node[anchor=east]  {yes} (stop);


\draw [decorate, decoration = {brace, mirror, amplitude=0.3cm}, thick] (-2.7,0.7) -- (-2.7,-2.7);

\node[align=right] at (-4.5,-1) {Algorithm to \\ find best measure \\ and features};

\end{tikzpicture}
